Efficient enumeration of solutions produced by closure operations

In this paper we address the problem of generating all elements obtained by the saturation of an initial set by some operations. More precisely, we prove that we can generate the closure of a boolean relation (a set of boolean vectors) by polymorphisms with a polynomial delay. Therefore we can compute with polynomial delay the closure of a family of sets by any set of "set operations": union, intersection, symmetric difference, subsets, supersets $\dots$). To do so, we study the $Membership_{\mathcal{F}}$ problem: for a set of operations $\mathcal{F}$, decide whether an element belongs to the closure by $\mathcal{F}$ of a family of elements. In the boolean case, we prove that $Membership_{\mathcal{F}}$ is in P for any set of boolean operations $\mathcal{F}$. When the input vectors are over a domain larger than two elements, we prove that the generic enumeration method fails, since $Membership_{\mathcal{F}}$ is NP-hard for some $\mathcal{F}$. We also study the problem of generating minimal or maximal elements of closures and prove that some of them are related to well known enumeration problems such as the enumeration of the circuits of a matroid or the enumeration of maximal independent sets of a hypergraph. This article improves on previous works of the same authors.

==> reducedpost.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reducedpost.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.44957679bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09391547)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reducedpost.pdf}}%
    \put(0.43203431,0.00840934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_2$}}}%
    \put(0.66794373,0.40643099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.66221318,0.56192126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_0$}}}%
    \put(0.17471414,0.16224403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
    \put(0.17471414,0.32932283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{10}$}}}%
    \put(0.07500189,0.38955762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{12}$}}}%
    \put(0.07500189,0.52811062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^3_{12}$}}}%
    \put(0.07500189,0.63406286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2_{12}$}}}%
    \put(0.2765914,0.45870685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^3_{10}$}}}%
    \put(0.27926568,0.58070493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2_{10}$}}}%
    \put(0.43203431,0.47818155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reducedpost.pdf}}%
    \put(0.43585473,0.60563543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reducedpost.pdf}}%
    \put(0.42933288,0.85665364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.60802703,0.95900413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reducedpost.pdf}}%
    \put(0.43586222,0.77843851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec. \ref{sec:all}}}}%
    \put(0.01948399,0.72294637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec. \ref{sec:threshold}}}}%
    \put(0.01948399,0.26882844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec. \ref{sec:limit}}}}%
    \put(0.01948399,0.07004064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec. \ref{sec:monotone}}}}%
    \put(0.60395972,0.29345129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec. \ref{sec:algebra}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reducedpost.pdf}}%
    \put(0.43579362,1.04724545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$BF$}}}%
    \put(0.21740186,0.91566673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reducedpost.pdf}}%
  \end{picture}%
\endgroup%

